Philippine Eagle Optimization Algorithm

We propose the Philippine Eagle Optimization Algorithm (PEOA), which is a meta-heuristic and population-based search algorithm inspired by the territorial hunting behavior of the Philippine Eagle. From an initial random population of eagles in a given search space, the best eagle is selected and undergoes a local food search using the interior point method as its means of exploitation. The population is then divided into three subpopulations, and each subpopulation is assigned an operator which aids in the exploration. Once the respective operators are applied, the new eagles with improved function values replace the older ones. The best eagle of the population is then updated and conducts a local food search again. These steps are done iteratively, and the food searched by the final best eagle is the optimal solution of the search space. PEOA is tested on 20 optimization test functions with different modality, separability, and dimension properties. The performance of PEOA is compared to 11 other optimization algorithms. To further validate the effectiveness of PEOA, it is also applied to image reconstruction in electrical impedance tomography and parameter identification in a neutral delay differential equation model. Numerical results show that PEOA can obtain accurate solutions to various functions and problems. PEOA proves to be the most computationally inexpensive algorithm relative to the others examined, while also helping promote the critically endangered Philippine Eagle.

==> (inline-0) <==
\begin{tabular}{@{}clllllllllllll@{}}
\toprule
Function &
&
\multicolumn{1}{c}{PEO} &
\multicolumn{1}{c}{GA} &
\multicolumn{1}{c}{PSO} &
\multicolumn{1}{c}{FPA} &
\multicolumn{1}{c}{BA} &
\multicolumn{1}{c}{CS} &
\multicolumn{1}{c}{FA} &
\multicolumn{1}{c}{WOA} &
\multicolumn{1}{c}{MFO} &
\multicolumn{1}{c}{BOA} &
\multicolumn{1}{c}{ABC} &
\multicolumn{1}{c}{IMODE} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1530E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Powell Sum, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.4653E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.6821E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.6370E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7401E-06 &
2.0706E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.1719E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.4080E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.5250E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.8293E-07 &
5.0400E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.9345E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.2617E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.0285E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.0363E-06 &
4.5028E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Schwefel 2.20, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.6490E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0823E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9673E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.1194E-07 &
1.1196E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.7430E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.8501E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.5910E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4652E-06 &
7.6386E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.3231E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.2343E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.2435E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7039E-07 &
8.0886E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.9394E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3156E+01 &
3.3882E-08 &
5.9709E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.0124E-06 &
1.5032E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Schwefel 2.21, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.6030E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2660E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7041E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.9355E-07 &
3.5945E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.6687E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.0157E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.9512E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Sphere, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.0596E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.5285E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.0477E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.1773E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Sum Squares, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.3629E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.3406E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.1726E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.9343E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.0882E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.6029E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.0136E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7803E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Alpine 1, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.6729E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1821E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2503E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.1423E-02 &
2.9588E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.6254E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7753E-02 &
2.3341E-02 &
1.9194E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1737E-07 &
1.6030E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7753E-01 &
8.8763E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.8876E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8402E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.8763E-02 &
1.0859E-01 &
1.1496E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Wavy, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.5815E-02 &
1.6206E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9200E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.6112E-02 &
4.1341E-02 &
2.4871E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1236E-07 &
2.4922E+06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.1377E-05 &
1.3937E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5891E-04 &
1.0768E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.3240E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2587E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.9103E-06 &
5.7316E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.8734E-07 &
2.9755E+07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2763E-04 &
2.4144E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.8554E-04 &
5.8094E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Qing, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9399E-07 &
5.7901E+06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6174E-05 &
4.7974E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4128E-04 &
1.1754E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.9849E-01 &
6.6331E-02 &
1.0118E-07 &
4.3115E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.4074E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.3165E-02 &
1.5307E-01 &
4.4180E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.1820E-08 &
2.2191E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9899E+00 &
9.9496E-01 &
1.5672E-06 &
1.6914E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.9014E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.9496E-01 &
1.2610E+00 &
3.1753E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Rastrigin, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.3229E-01 &
2.5243E-01 &
3.0460E-07 &
4.1423E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.5745E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8165E-01 &
3.7134E-01 &
5.9759E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
7.8500E-08 &
4.7235E-05 &
1.4105E-03 &
1.0592E-05 &
1.1004E-02 &
9.2867E-06 &
2.0630E-06 &
4.3406E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.3397E-04 &
1.7621E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.3286E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.3175E-08 &
2.7096E-05 &
2.4208E-07 &
2.3739E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.8104E-06 &
5.3539E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
1.4100E-06 &
7.6898E-04 &
2.9116E-02 &
4.6220E-05 &
7.0087E-02 &
4.2852E-05 &
1.0668E-05 &
8.4083E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.6469E-03 &
6.1293E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Xin-She Yang 1, D = 2} &
Std &
2.6100E-07 &
1.3967E-04 &
5.4367E-03 &
1.1767E-05 &
1.7273E-02 &
9.4734E-06 &
2.7185E-06 &
1.7178E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.2213E-04 &
1.5045E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.1804E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4619E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.1361E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Brown, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.5197E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.2872E-01 &
3.2185E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.0400E-01 &
2.4343E-07 &
1.0052E-08 &
5.8337E-06 &
7.1362E-02 &
1.0142E-03 &
8.6811E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4014E-07 &
1.5833E-05 &
1.0300E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4462E+00 &
5.2036E-02 &
1.4360E-08 &
3.6131E+00 &
6.2183E-06 &
5.4436E-08 &
9.7930E-05 &
7.9258E-01 &
1.3046E-02 &
3.4543E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Rosenbrock, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.7776E-01 &
1.0470E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0151E+00 &
1.1323E-06 &
1.1259E-08 &
1.9174E-05 &
1.8302E-01 &
2.3336E-03 &
9.3131E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.3958E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5455E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.7185E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2643E-06 &
2.1947E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.2534E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1455E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.9810E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6984E-07 &
5.7787E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.3247E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.5350E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.0521E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.0632E-06 &
4.9319E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Schwefel 2.22, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1154E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0329E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9216E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0139E-06 &
1.3527E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.3333E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.8254E+00 &
1.2727E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.4538E+01 &
1.7741E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0051E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8299E-05 &
6.8889E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Xin-She Yang 3, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.0401E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1256E+01 &
1.6025E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.0527E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9982E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.3721E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Zakharov, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.9860E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.6014E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.5314E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.5953E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2871E-04 &
2.9746E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1231E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7329E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.6078E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.4182E-06 &
9.2081E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.5799E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.2090E-08 &
1.5028E+01 &
6.4549E-08 &
5.8395E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.1976E-04 &
6.1097E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Ackley, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.7103E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.9236E+00 &
1.0860E-08 &
1.3689E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3954E-04 &
1.2083E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.3333E-02 &
6.0475E-02 &
5.5270E-04 &
9.6667E-02 &
1.8877E-03 &
1.6946E-02 &
4.3333E-02 &
7.0000E-02 &
2.1987E-02 &
3.4008E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.7373E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E-01 &
1.0019E-01 &
5.4387E-03 &
1.0000E-01 &
5.4576E-02 &
1.0000E-01 &
1.0000E-01 &
1.0000E-01 &
1.0079E-01 &
2.4331E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Periodic, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.9013E-02 &
4.9271E-02 &
1.3273E-03 &
1.8257E-02 &
9.9528E-03 &
3.7809E-02 &
5.0401E-02 &
4.6609E-02 &
4.1055E-02 &
5.6521E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.0572E-02 &
7.2338E-03 &
8.9712E-04 &
1.8064E-01 &
6.7034E-05 &
3.0836E-03 &
2.2188E-03 &
1.5204E-02 &
1.9888E-02 &
5.6709E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2001E-07 &
2.7125E-02 &
2.0855E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.8314E-06 &
4.6930E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6626E-01 &
2.7125E-02 &
7.3978E-03 &
6.9773E-01 &
5.3342E-04 &
9.8647E-03 &
7.3960E-03 &
7.8878E-02 &
7.4187E-02 &
1.1990E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Griewank, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.6891E-02 &
6.6405E-03 &
1.8762E-03 &
1.7401E-01 &
1.2416E-04 &
3.8298E-03 &
3.4472E-03 &
1.9650E-02 &
1.6537E-02 &
3.5864E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7321E-01 &
6.3023E-02 &
3.5044E-04 &
1.3465E+00 &
4.8188E-04 &
3.3252E-05 &
3.6620E-02 &
6.3253E-02 &
3.3419E-02 &
8.7790E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.3901E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.7979E-06 &
4.9987E-01 &
1.8184E-06 &
2.6959E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.5144E-05 &
6.3815E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.9987E-01 &
9.9873E-02 &
3.8768E-03 &
2.9999E+00 &
1.9506E-03 &
8.4871E-05 &
9.9873E-02 &
9.9873E-02 &
9.9969E-02 &
1.0253E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Salomon, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5742E-01 &
4.7056E-02 &
7.1750E-04 &
5.7400E-01 &
4.9249E-04 &
1.9049E-05 &
4.8951E-02 &
4.8951E-02 &
4.2189E-02 &
2.8239E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.0000E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3390E-05 &
8.0000E-01 &
3.9463E-05 &
6.6049E-04 &
1.6667E-01 &
1.3333E-01 &
1.3980E-01 &
1.7207E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.4980E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2873E-08 &
5.9572E-06 &
3.9211E-07 &
6.2957E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6738E-04 &
4.1329E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2298E-04 &
1.0000E+00 &
2.0644E-04 &
1.8621E-02 &
1.0000E+00 &
1.0000E+00 &
1.0002E+00 &
7.1512E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Xin-She Yang 4, D = 2} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.9827E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.3541E-05 &
4.0683E-01 &
5.4232E-05 &
3.3923E-03 &
3.7905E-01 &
3.4575E-01 &
3.1426E-01 &
1.4364E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}clllllllllllll@{}}
\toprule
Function &
&
\multicolumn{1}{c}{PEO} &
\multicolumn{1}{c}{GA} &
\multicolumn{1}{c}{PSO} &
\multicolumn{1}{c}{FPA} &
\multicolumn{1}{c}{BA} &
\multicolumn{1}{c}{CS} &
\multicolumn{1}{c}{FA} &
\multicolumn{1}{c}{WOA} &
\multicolumn{1}{c}{MFO} &
\multicolumn{1}{c}{BOA} &
\multicolumn{1}{c}{ABC} &
\multicolumn{1}{c}{IMODE} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2071E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0888E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4745E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Powell Sum, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9741E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.0061E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.0728E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.5094E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.5237E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.4834E-07 &
1.6829E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.0099E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.0037E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6788E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.4142E-08 &
6.3452E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.1114E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0933E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.7835E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.1691E-07 &
2.8730E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Schwefel 2.20, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7185E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.0894E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2425E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2192E-07 &
5.6113E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4110E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3439E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8126E-03 &
1.3553E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0208E-06 &
4.0360E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.5240E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.1754E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.2446E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.7068E-07 &
1.8084E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5363E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.2617E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.5302E-03 &
1.7920E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9649E-06 &
6.5984E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Schwefel 2.21, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.5712E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1124E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.6589E-04 &
3.1329E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.9055E-07 &
1.1673E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.0754E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6294E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2813E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.3967E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1451E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.9153E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.1825E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Sphere, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.4839E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1505E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7005E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9254E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3122E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.5529E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.5538E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.4110E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0793E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9000E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.7401E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.4313E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1481E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Sum Squares, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.0789E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1681E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6317E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.2461E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.6798E-05 &
4.5946E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0778E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3393E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.1358E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4597E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9658E-03 &
1.9285E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.8289E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Alpine 1, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2214E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.5870E-04 &
6.3700E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7822E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1302E-01 &
5.1996E-02 &
5.9685E-02 &
4.3011E-01 &
2.5301E-08 &
1.0998E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4640E-01 &
2.5193E-01 &
8.0404E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.9385E-05 &
1.4202E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.5505E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.4209E-02 &
3.3300E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.5247E-01 &
2.6215E-01 &
1.1210E-01 &
7.2645E-01 &
2.5289E-07 &
2.3400E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.6095E-01 &
3.3086E-01 &
1.4101E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Wavy, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.0553E-02 &
7.5096E-02 &
3.2530E-02 &
1.2880E-01 &
5.6429E-08 &
6.8838E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.7983E-02 &
6.7872E-02 &
2.5733E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3728E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.6545E-04 &
1.5080E+09 &
1.8200E-06 &
2.3156E-03 &
1.8831E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2655E-01 &
1.9961E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.2455E-05 &
2.7794E+06 &
6.7132E-08 &
3.1840E-04 &
3.7608E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3260E-02 &
2.9262E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0160E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2876E-03 &
1.0022E+10 &
7.9063E-06 &
4.1641E-03 &
9.0072E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.0921E-01 &
1.0977E+03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Qing, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3286E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.4379E-04 &
1.9548E+09 &
1.8845E-06 &
1.1698E-03 &
2.5581E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.5590E-02 &
2.2466E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.6331E-01 &
1.3048E+00 &
1.3606E+00 &
1.4560E+01 &
4.1057E-05 &
2.4211E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4824E+00 &
9.0389E+00 &
2.4683E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.7362E-02 &
1.9899E+00 &
1.2672E-08 &
1.9778E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.9496E-01 &
1.4865E-07 &
7.9045E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.9496E+00 &
5.9697E+00 &
2.3573E+00 &
3.4823E+01 &
5.0345E-04 &
5.9698E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1939E+01 &
1.5248E+01 &
4.2379E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Rastrigin, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8721E+00 &
1.4652E+00 &
6.7098E-01 &
9.8996E+00 &
1.0184E-04 &
1.4938E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3187E+00 &
2.9666E+00 &
7.7935E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
1.4300E-07 &
9.0023E-05 &
2.2057E-03 &
8.5524E-06 &
3.7492E-01 &
1.6406E-05 &
5.0431E-06 &
5.1231E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.8459E-05 &
1.7815E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.7687E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2033E-07 &
6.2180E-03 &
1.3015E-06 &
2.4830E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2279E-06 &
3.6387E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
1.9700E-06 &
6.7480E-04 &
5.8038E-02 &
8.2724E-05 &
1.1835E+00 &
5.4730E-05 &
2.0551E-05 &
1.4156E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.9656E-04 &
4.5523E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Xin-She Yang 1, D = 5} &
Std &
3.9500E-07 &
1.6704E-04 &
1.0646E-02 &
1.5332E-05 &
3.5830E-01 &
1.6075E-05 &
4.5346E-06 &
2.5841E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.5135E-05 &
1.0623E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.5678E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.7872E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5866E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.8448E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5589E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4131E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.3032E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Brown, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.8206E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7839E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.9593E-01 &
9.1953E-01 &
1.1793E-08 &
3.5790E+01 &
4.6397E-04 &
5.4939E-02 &
3.5849E-01 &
4.1493E-01 &
5.2216E-01 &
5.7917E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.5668E-05 &
6.5707E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.3233E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0619E-02 &
7.1260E-08 &
1.3281E-04 &
7.9164E-03 &
8.8639E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.6782E+00 &
5.5717E+00 &
8.7244E-08 &
4.6913E+02 &
6.7110E-03 &
1.2467E-01 &
7.3461E-01 &
5.4139E+00 &
2.6054E+00 &
1.3420E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Rosenbrock, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0097E+00 &
1.7418E+00 &
1.7423E-08 &
1.0257E+02 &
1.5252E-03 &
2.3310E-02 &
1.7956E-01 &
1.0388E+00 &
6.0173E-01 &
3.1256E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.1456E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.8662E-03 &
1.4571E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.0613E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4538E-07 &
1.5236E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.2338E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6864E-08 &
2.4172E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.9283E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3013E-07 &
5.5016E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.6002E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9042E-01 &
3.0184E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.5080E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.7119E-07 &
2.4634E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Schwefel 2.22, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.1224E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.5017E-02 &
6.3108E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3621E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3721E-07 &
5.0970E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1995E+00 &
1.9992E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
8.2966E-02 &
1.3992E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9992E+00 &
9.3295E-01 &
1.4264E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9992E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2743E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9992E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.1080E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9992E+00 &
1.9992E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.8994E+00 &
1.9992E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9992E+00 &
1.9992E+00 &
1.9992E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Xin-She Yang 3, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.9613E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4827E-01 &
9.3167E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0144E+00 &
5.0738E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.3608E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.5068E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2886E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.5905E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4497E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.1084E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4638E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.6082E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3694E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.5026E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Zakharov, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.9362E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.9220E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.6426E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.7271E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4801E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7525E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.8355E-07 &
2.2939E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1044E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.7745E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.7582E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4488E-08 &
7.7735E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3168E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8855E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.5007E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7442E-06 &
3.0630E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Ackley, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.2299E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.7985E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.3305E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.8070E-07 &
6.0986E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E-01 &
1.1182E-01 &
1.0030E-01 &
1.0000E-01 &
1.0002E-01 &
9.6667E-02 &
5.6784E-02 &
1.4933E-01 &
1.4041E-01 &
1.0075E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E-01 &
1.0000E-01 &
1.0011E-01 &
1.0000E-01 &
1.0000E-01 &
9.9893E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E-01 &
1.1043E-01 &
5.4521E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E-01 &
2.3186E-01 &
1.0072E-01 &
1.0000E-01 &
1.0004E-01 &
1.0000E-01 &
1.0092E-01 &
3.9596E-01 &
1.7341E-01 &
1.1061E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Periodic, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.0395E-02 &
1.5502E-04 &
2.4082E-08 &
9.6892E-06 &
1.8257E-02 &
5.0506E-02 &
1.1218E-01 &
1.6701E-02 &
1.2864E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.5715E-03 &
6.8210E-02 &
5.1458E-02 &
6.3227E-01 &
1.6857E-02 &
4.2867E-02 &
1.9679E-02 &
1.4256E-01 &
2.8090E-01 &
1.8226E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.8573E-03 &
4.4491E-03 &
1.1328E-01 &
7.3391E-04 &
7.3967E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7236E-02 &
8.0870E-02 &
4.8322E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.1881E-02 &
2.2531E-01 &
1.0393E-01 &
1.6852E+00 &
3.3513E-02 &
1.0594E-01 &
2.3907E-01 &
3.4978E-01 &
4.3264E-01 &
2.6802E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Griewank, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3457E-02 &
5.9026E-02 &
2.4422E-02 &
3.9480E-01 &
6.9181E-03 &
2.8105E-02 &
4.7955E-02 &
8.6676E-02 &
7.8472E-02 &
5.3241E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
3.3291E-03 &
1.7654E-01 &
1.0654E-01 &
9.9873E-02 &
5.0899E+00 &
9.9873E-02 &
9.9873E-02 &
1.0321E-01 &
1.7654E-01 &
1.0374E-01 &
7.4227E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.9873E-02 &
9.9873E-02 &
9.9873E-02 &
1.2999E+00 &
9.9873E-02 &
9.9873E-02 &
9.9873E-02 &
9.9873E-02 &
9.9873E-02 &
4.0028E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
9.9873E-02 &
2.9987E-01 &
1.9988E-01 &
9.9873E-02 &
8.4999E+00 &
9.9873E-02 &
9.9873E-02 &
1.9987E-01 &
4.9987E-01 &
1.9988E-01 &
1.1168E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Salomon, D = 5} &
Std &
1.8234E-02 &
6.2606E-02 &
2.5371E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5533E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8257E-02 &
9.7143E-02 &
1.8214E-02 &
2.1527E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.0000E+00 &
8.9949E-01 &
1.0000E+00 &
9.3953E-01 &
9.6245E-01 &
7.6668E-01 &
1.0002E+00 &
1.0006E+00 &
1.0001E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.0000E+00 &
8.8817E-02 &
1.0000E+00 &
9.2856E-02 &
1.3785E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.0001E+00 &
1.0000E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0002E+00 &
1.0063E+00 &
1.0015E+00 &
1.0004E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Xin-She Yang 4, D = 5} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6438E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.1157E-01 &
1.5963E-01 &
4.3019E-01 &
1.1573E-03 &
3.2330E-04 &
9.6609E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}clllllllllllll@{}}
\toprule
Function &
&
\multicolumn{1}{c}{PEO} &
\multicolumn{1}{c}{GA} &
\multicolumn{1}{c}{PSO} &
\multicolumn{1}{c}{FPA} &
\multicolumn{1}{c}{BA} &
\multicolumn{1}{c}{CS} &
\multicolumn{1}{c}{FA} &
\multicolumn{1}{c}{WOA} &
\multicolumn{1}{c}{MFO} &
\multicolumn{1}{c}{BOA} &
\multicolumn{1}{c}{ABC} &
\multicolumn{1}{c}{IMODE} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0251E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6303E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.5171E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.1394E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.2158E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Powell Sum, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.6282E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8978E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.4224E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4672E-08 &
1.6196E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8153E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1161E-08 &
1.9575E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4514E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.0559E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1506E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2928E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.6399E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9266E-07 &
2.8149E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6996E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8736E-08 &
2.8728E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Schwefel 2.20, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3060E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.8575E-08 &
5.3072E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4594E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.7654E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.2569E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.9506E-03 &
3.3462E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.0282E-03 &
3.9999E-08 &
3.7007E-01 &
6.4646E-08 &
2.2044E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1959E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.6428E-06 &
1.7764E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.7663E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9674E-08 &
1.4079E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.7858E-01 &
1.3879E-08 &
3.1525E-02 &
5.2735E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.4458E-03 &
5.0168E-07 &
4.4170E+00 &
1.3854E-07 &
3.0005E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Schwefel 2.21, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1696E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.9657E-03 &
9.7372E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.6621E-04 &
1.0292E-07 &
9.8479E-01 &
2.5666E-08 &
4.2376E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0689E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.6015E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1592E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.6090E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2143E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.8371E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1916E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.4103E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.9827E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8922E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.6779E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Sphere, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1518E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9817E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.9335E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.6835E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3465E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4109E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.5644E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6087E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.6054E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0521E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.3013E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.9160E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.7177E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.7206E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.1136E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Sum Squares, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5401E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0273E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.8542E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3979E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.1201E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.0417E-02 &
1.7178E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.4913E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.2615E-03 &
4.6629E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.4427E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2547E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0385E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.7709E-01 &
5.6751E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.4315E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.9771E-02 &
1.2280E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Alpine 1, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.8068E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.6323E-02 &
1.2902E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.9012E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.2521E-03 &
2.4939E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.7965E-02 &
1.4067E-01 &
1.9519E-01 &
5.0273E-01 &
2.7048E-02 &
2.9594E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.8803E-01 &
4.3285E-01 &
2.4733E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7355E-08 &
1.7753E-02 &
7.6617E-02 &
2.8590E-01 &
4.2581E-04 &
1.5477E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.8763E-02 &
3.2611E-01 &
1.9087E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0750E-01 &
4.1968E-01 &
2.7346E-01 &
7.6296E-01 &
5.8167E-02 &
4.8076E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.3191E-01 &
5.0064E-01 &
3.0891E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Wavy, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.2520E-02 &
1.0431E-01 &
4.9061E-02 &
1.1844E-01 &
1.6684E-02 &
7.5241E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0744E-01 &
5.2489E-02 &
2.8177E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.1138E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7789E-02 &
8.1996E+09 &
3.7401E-03 &
2.5694E-02 &
5.6668E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.4785E+00 &
5.3129E+05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1827E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.4328E+08 &
1.2072E-04 &
1.2765E-02 &
6.5825E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.7765E+00 &
2.6430E+04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9718E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.9963E-02 &
2.4078E+10 &
2.9199E-02 &
3.9539E-02 &
8.7361E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1045E+01 &
2.7124E+06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Qing, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.2517E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.1028E-02 &
5.6489E+09 &
5.2560E-03 &
5.9650E-03 &
1.7724E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9113E+00 &
5.9269E+05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.5379E-07 &
6.2019E+00 &
7.6374E+00 &
3.7908E+01 &
2.0641E+00 &
8.5567E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.2095E+01 &
2.9606E+01 &
1.7443E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.0157E-08 &
9.9496E-01 &
2.2007E+00 &
1.0945E+01 &
8.0921E-02 &
1.9899E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.9647E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0867E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.9948E-07 &
1.5919E+01 &
1.4186E+01 &
7.1637E+01 &
4.1634E+00 &
2.2884E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.1809E+01 &
4.5998E+01 &
2.4113E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Rastrigin, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6979E-07 &
3.6081E+00 &
2.8382E+00 &
1.7482E+01 &
9.9638E-01 &
4.5975E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2411E+01 &
1.4128E+01 &
3.3235E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
9.1900E-08 &
1.3395E-05 &
1.3442E-02 &
1.8675E-05 &
3.1076E+01 &
4.1861E-06 &
1.2246E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.2305E-04 &
5.2706E-06 &
1.0081E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7494E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.4476E-01 &
3.5079E-08 &
1.2947E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.7442E-07 &
1.2819E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
6.2900E-07 &
7.0164E-05 &
3.6171E-01 &
2.9645E-04 &
2.6027E+02 &
3.7121E-05 &
3.5329E-05 &
3.2124E-08 &
1.3252E-02 &
1.5908E-05 &
2.1826E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Xin-She Yang 1, D = 10} &
Std &
1.6600E-07 &
1.7908E-05 &
6.5887E-02 &
6.0588E-05 &
5.9765E+01 &
7.5032E-06 &
8.8873E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.9822E-03 &
4.7697E-06 &
4.7018E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2111E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.4701E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0000E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1643E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.8934E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.1410E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.8139E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.7556E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9410E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.6741E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0000E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.2281E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Brown, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2832E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0396E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.8423E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.5008E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.2942E+00 &
7.8010E-01 &
2.6580E-01 &
1.8461E+01 &
9.0216E-04 &
3.4666E+00 &
4.5110E+00 &
8.7910E+01 &
8.2005E+00 &
1.5592E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.0189E-03 &
1.2147E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.7041E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1309E+00 &
4.0371E+00 &
2.4544E-04 &
6.7708E+00 &
3.7063E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.0574E+00 &
4.3990E+00 &
3.9866E+00 &
2.4989E+02 &
1.6999E-02 &
7.8709E+00 &
4.9712E+00 &
2.5062E+03 &
8.5423E+00 &
3.3791E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Rosenbrock, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.4247E+00 &
1.3921E+00 &
1.0114E+00 &
5.0377E+01 &
3.2487E-03 &
1.3454E+00 &
2.4534E-01 &
4.5699E+02 &
3.4677E-01 &
6.6073E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.3876E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.0589E+01 &
1.6765E+05 &
7.3045E-02 &
1.8517E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.3333E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5984E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1279E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.5852E-05 &
1.4541E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1249E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.6092E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.5514E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3071E+02 &
3.2839E+06 &
1.0333E+00 &
2.5287E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0000E+02 &
1.3601E-08 &
2.5532E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Schwefel 2.22, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4150E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.4710E+01 &
6.0705E+05 &
2.5171E-01 &
3.6596E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.6868E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.9840E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9317E+00 &
1.9983E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.6418E+00 &
1.9984E+00 &
6.6611E-02 &
1.9983E+00 &
1.9983E+00 &
1.9983E+00 &
1.9983E+00 \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.6695E-08 &
1.9983E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
6.6807E-07 &
1.9983E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9983E+00 &
1.9983E+00 &
1.9983E+00 &
1.9983E+00 \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9983E+00 &
1.9983E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.9983E+00 &
1.9985E+00 &
1.9983E+00 &
1.9983E+00 &
1.9983E+00 &
1.9983E+00 &
1.9983E+00 \\
\multirow{-4}{*}{Xin-She Yang 3, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.6485E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.5076E-01 &
7.9491E-05 &
3.6485E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4364E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0866E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.7350E-07 &
8.7533E-08 &
1.0367E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.6468E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.2283E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2067E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2321E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.8974E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.4168E+02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.2576E-06 &
1.3158E-06 &
3.3661E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.8643E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Zakharov, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.4416E-08 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.8738E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.4860E-07 &
2.5393E-07 &
1.3946E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
6.4964E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
4.7342E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9274E-01 &
1.7049E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.7583E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.8505E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.1527E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3015E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3783E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.0041E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.1552E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
7.9164E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.3168E+00 &
1.9270E+01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4110E-03 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.1551E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.5832E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Ackley, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7024E-05 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.3358E-01 &
1.3485E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4283E-04 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
2.1090E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
8.8737E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E-01 &
1.6212E-01 &
9.9397E-02 &
1.0000E-01 &
1.0084E-01 &
1.0000E-01 &
7.0920E-02 &
6.1300E-01 &
4.5999E-01 &
2.0948E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E-01 &
1.0000E-01 &
8.6599E-03 &
1.0000E-01 &
1.0007E-01 &
1.0000E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E-01 &
2.5280E-01 &
1.5239E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E-01 &
1.3254E+00 &
1.1082E-01 &
1.0000E-01 &
1.0196E-01 &
1.0000E-01 &
1.0866E-01 &
1.2838E+00 &
6.2074E-01 &
2.9462E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Periodic, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.3648E-08 &
2.4866E-01 &
2.2230E-02 &
1.7808E-07 &
4.0653E-04 &
1.3836E-07 &
4.7246E-02 &
3.6400E-01 &
9.4856E-02 &
3.1377E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0834E-02 &
6.1718E-02 &
4.5793E-02 &
1.4017E+00 &
2.7298E-02 &
5.0935E-02 &
2.5958E-02 &
1.1934E-01 &
1.6614E-01 &
9.0063E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.4780E-02 &
1.2514E-02 &
3.5655E-01 &
1.3538E-04 &
5.7163E-06 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.2045E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.7053E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8724E-01 &
1.3527E-01 &
7.9740E-02 &
3.2712E+00 &
7.1598E-02 &
1.7457E-01 &
3.1422E-01 &
3.3002E-01 &
3.9717E-01 &
1.0598E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
\multirow{-4}{*}{Griewank, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
3.4980E-02 &
2.6737E-02 &
1.4524E-02 &
7.9005E-01 &
1.5971E-02 &
4.9809E-02 &
7.1450E-02 &
6.5755E-02 &
1.1987E-01 &
1.3313E-01 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\ \midrule
&
Mean &
6.6582E-03 &
2.7321E-01 &
1.6654E-01 &
1.6654E-01 &
8.4532E+00 &
1.0321E-01 &
9.9873E-02 &
8.6570E-02 &
4.9987E-01 &
2.0195E-01 &
3.3498E+00 &
9.3297E-02 \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
9.9873E-02 &
9.9873E-02 &
9.9873E-02 &
4.6999E+00 &
9.9873E-02 &
9.9873E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.9987E-01 &
1.9987E-01 &
1.9672E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} \\
&
Worst &
9.9873E-02 &
4.9987E-01 &
2.9987E-01 &
4.9987E-01 &
1.1700E+01 &
1.9987E-01 &
9.9873E-02 &
1.9987E-01 &
8.9987E-01 &
2.5705E-01 &
4.5744E+00 &
9.9873E-02 \\
\multirow{-4}{*}{Salomon, D = 10} &
Std &
2.5339E-02 &
8.6834E-02 &
5.4667E-02 &
8.8409E-02 &
1.8254E+00 &
1.8257E-02 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
5.7088E-02 &
1.8754E-01 &
1.0413E-02 &
5.9749E-01 &
2.5029E-02 \\ \midrule
&
Mean &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
9.6667E-01 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
9.6668E-01 \\
&
Best &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
4.5595E-04 \\
&
Worst &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0000E+00 &
1.0001E+00 &
1.0000E+00 &
1.0001E+00 &
1.0000E+00 \\
\multirow{-4}{*}{Xin-She Yang 4, D = 10} &
Std &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.7075E-07 &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
\cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0} &
1.8257E-01 &
1.5856E-05 &
1.5024E-06 &
1.3861E-05 &
1.8249E-01 \\ \bottomrule
\end{tabular}
